Population-Induced Phase Transitions and the Verification of Chemical Reaction Networks

We show that very simple molecular systems, modeled as chemical reaction networks, can have behaviors that exhibit dramatic phase transitions at certain population thresholds. Moreover, the magnitudes of these thresholds can thwart attempts to use simulation, model checking, or approximation by differential equations to formally verify the behaviors of such systems at realistic populations. We show how formal theorem provers can successfully verify some such systems at populations where other verification methods fail.

==> body/introfigure.tex <==
\begin{tikzpicture}[scale=0.78]
\node at (7,0.5) {\footnotesize population};
\draw[<-] (0.25,0.5) -- (6,0.5);
\draw[->] (8,0.5) -- (13.75,0.5);
\node at (0,0.5) {\footnotesize $0$};
\node at (14,0.5) {\footnotesize $\infty$};

\draw[thick,blue] (0,0) -- (5,0);
\draw[very thick,red] (5,0) -- (10,0);
\draw[thick,blue] (10,0) -- (14,0);

\draw[thick,blue] (0,-0.1) -- (0,0.1);
\draw[thick,blue] (2,-0.1) -- (2,0.1);
\draw[thick,blue] (4,-0.1) -- (4,0.1);
\draw[very thick,red] (5,-0.2) -- (5,0.2);
\draw[very thick,red] (10,-0.2) -- (10,0.2);
\draw[thick,blue] (11,-0.1) -- (11,0.1);
\draw[thick,blue] (14,-0.1) -- (14,0.1);

\draw[decorate,decoration={brace,amplitude=10pt}] (9,-0.1) -- (6,-0.1) node [midway,yshift=-0.7cm,align=center] {\footnotesize realistic nano-experiments\\[-0.1cm]\footnotesize and applications};
\draw[decorate,decoration={brace,amplitude=10pt}] (2,-0.2) -- (0,-0.2) node [midway,yshift=-0.55cm] {\footnotesize model checking works};
\draw[decorate,decoration={brace,amplitude=10pt}] (4,-1.2) -- (0,-1.2) node [midway,yshift=-0.55cm] {\footnotesize simulation works};
\draw[decorate,decoration={brace,amplitude=10pt}] (14,-0.2) -- (11,-0.2) node [black,midway,yshift=-0.55cm] {\footnotesize ODEs work};
\end{tikzpicture}

